Probing the Geometry of Diffusion Models with the String Method

Understanding the geometry of learned distributions is fundamental to improving and interpreting diffusion models, yet systematic tools for exploring their landscape remain limited. Standard latent-space interpolations fail to respect the structure of the learned distribution, often traversing low-density regions. We introduce a framework based on the string method that computes continuous paths between samples by evolving curves under the learned score function. Operating on pretrained models without retraining, our approach interpolates between three regimes: pure generative transport, which yields continuous sample paths; gradient-dominated dynamics, which recover minimum energy paths (MEPs); and finite-temperature string dynamics, which compute principal curves -- self-consistent paths that balance energy and entropy. We demonstrate that the choice of regime matters in practice. For image diffusion models, MEPs contain high-likelihood but unrealistic ''cartoon'' images, confirming prior observations that likelihood maxima appear unrealistic; principal curves instead yield realistic morphing sequences despite lower likelihood. For protein structure prediction, our method computes transition pathways between metastable conformers directly from models trained on static structures, yielding paths with physically plausible intermediates. Together, these results establish the string method as a principled tool for probing the modal structure of diffusion models -- identifying modes, characterizing barriers, and mapping connectivity in complex learned distributions.

==> string_fig.tex <==
\begin{tikzpicture}

    % === Bottom curve (original) ===
    \begin{scope}[rotate=20]
        \draw[line width=1.2pt, black] (0,0) .. controls (1,0.8) and (3,0.8) .. (4,0)
            coordinate[pos=0.00] (A1)
            coordinate[pos=0.33] (A2)
            coordinate[pos=0.66] (A3)
            coordinate[pos=1.00] (A4);
    \end{scope}
    
    % Equidistant circles on bottom curve
    \foreach \p in {A1, A2, A3, A4} {
        \node[circle, draw=black, fill=white, minimum size=5pt, inner sep=0pt, line width=1.2pt] at (\p) {};
    }
    
    % Label for bottom curve
    \node[right=5pt, font=\Large] at (A4) {$\phi_t$};

    % === Middle curve (first push) ===
    \begin{scope}[rotate=20]
        \draw[line width=1.2pt, black] (0,1.3) .. controls (1.8,2.1) and (4.5,2.1) .. (6,1.3)
            % Non-equidistant positions (where original points moved - crosses)
            coordinate[pos=0.00] (C1)
            coordinate[pos=0.22] (C2)
            coordinate[pos=0.48] (C3)
            coordinate[pos=1.00] (C4)
            % Equidistant positions (new proper distribution - circles)
            coordinate[pos=0.00] (B1)
            coordinate[pos=0.33] (B2)
            coordinate[pos=0.66] (B3)
            coordinate[pos=1.00] (B4);
    \end{scope}
    
    % Equidistant circles on middle curve
    \node[circle, draw=black, fill=white, minimum size=5pt, inner sep=0pt, line width=1.2pt] at (B1) {};
    \node[circle, draw=black, fill=white, minimum size=5pt, inner sep=0pt, line width=1.2pt] at (B2) {};
    \node[circle, draw=black, fill=white, minimum size=5pt, inner sep=0pt, line width=1.2pt] at (B3) {};
    \node[circle, draw=black, fill=white, minimum size=5pt, inner sep=0pt, line width=1.2pt] at (B4) {};
    
    % Crosses at non-equidistant positions on middle curve
    \foreach \p in {C2, C3} {
        \draw[line width=1.2pt, black] (\p) ++(-0.12,-0.12) -- ++(0.24,0.24);
        \draw[line width=1.2pt, black] (\p) ++(-0.12,0.12) -- ++(0.24,-0.24);
    }
    
    % Label for middle curve
    \node[right=5pt, font=\Large] at (B4) {$\phi_{t+1}$};

    % === Top curve (second push) ===
    \begin{scope}[rotate=20]
        \draw[line width=1.2pt, black] (0,2.6) .. controls (2.5,3.6) and (6,3.6) .. (8,2.6)
            % Non-equidistant positions (where middle points moved - crosses)
            coordinate[pos=0.00] (E1)
            coordinate[pos=0.25] (E2)
            coordinate[pos=0.52] (E3)
            coordinate[pos=1.00] (E4)
            % Equidistant positions (new proper distribution - circles)
            coordinate[pos=0.00] (D1)
            coordinate[pos=0.33] (D2)
            coordinate[pos=0.66] (D3)
            coordinate[pos=1.00] (D4);
    \end{scope}
    
    % Equidistant circles on top curve
    \node[circle, draw=black, fill=white, minimum size=5pt, inner sep=0pt, line width=1.2pt] at (D1) {};
    \node[circle, draw=black, fill=white, minimum size=5pt, inner sep=0pt, line width=1.2pt] at (D2) {};
    \node[circle, draw=black, fill=white, minimum size=5pt, inner sep=0pt, line width=1.2pt] at (D3) {};
    \node[circle, draw=black, fill=white, minimum size=5pt, inner sep=0pt, line width=1.2pt] at (D4) {};
    
    % Crosses at non-equidistant positions on top curve
    \foreach \p in {E2, E3} {
        \draw[line width=1.2pt, black] (\p) ++(-0.12,-0.12) -- ++(0.24,0.24);
        \draw[line width=1.2pt, black] (\p) ++(-0.12,0.12) -- ++(0.24,-0.24);
    }
    
    % Label for top curve
    \node[right=5pt, font=\Large] at (D4) {$\phi_{t+2}$};

    % === Arrows from bottom to middle curve ===
    \draw[-{Stealth}, dashed, gray, line width=1pt, shorten <=4pt, shorten >=4pt] (A1) -- (C1);
    \draw[-{Stealth}, dashed, gray, line width=1pt, shorten <=4pt, shorten >=4pt] (A2) -- (C2);
    \draw[-{Stealth}, dashed, gray, line width=1pt, shorten <=4pt, shorten >=4pt] (A3) -- (C3);
    \draw[-{Stealth}, dashed, gray, line width=1pt, shorten <=4pt, shorten >=4pt] (A4) -- (C4);

    % === Arrows from middle to top curve ===
    \draw[-{Stealth}, dashed, gray, line width=1pt, shorten <=4pt, shorten >=4pt] (B1) -- (E1);
    \draw[-{Stealth}, dashed, gray, line width=1pt, shorten <=4pt, shorten >=4pt] (B2) -- (E2);
    \draw[-{Stealth}, dashed, gray, line width=1pt, shorten <=4pt, shorten >=4pt] (B3) -- (E3);
    \draw[-{Stealth}, dashed, gray, line width=1pt, shorten <=4pt, shorten >=4pt] (B4) -- (E4);

    % === Reparametrization arrows (cross to circle on same curve) ===
    % Middle curve reparametrization
    \draw[-{Stealth}, dotted, blue!60, line width=1pt, shorten <=5pt, shorten >=5pt, bend left=40] (C2) to (B2);
    \draw[-{Stealth}, dotted, blue!60, line width=1pt, shorten <=5pt, shorten >=5pt, bend right=40] (C3) to (B3);
    
    % Top curve reparametrization
    \draw[-{Stealth}, dotted, blue!60, line width=1pt, shorten <=5pt, shorten >=5pt, bend left=40] (E2) to (D2);
    \draw[-{Stealth}, dotted, blue!60, line width=1pt, shorten <=5pt, shorten >=5pt, bend right=40] (E3) to (D3);

    \begin{scope}[shift={(5.5,0)}]
        % Legend box
        \draw[rounded corners, fill=white, draw=gray!50] (-0.3,-0.4) rectangle (2.2,1.1);
        
        % Gray arrow legend
        \draw[-{Stealth}, dashed, gray, line width=1pt] (0,0.7) -- (1,0.7);
        \node[right] at (1.1,0.7) {$v_t$};
        
        % Blue arrow legend
        \draw[-{Stealth}, dotted, blue!60, line width=1pt] (0,0.1) -- (1,0.1);
        \node[right] at (1.1,0.1) {Rep};
    \end{scope}
    
\end{tikzpicture}
